On the Quiver Presentation of the Descent Algebra of the Hyperoctahedral Group

In a recent article we introduced a mechanism for producing a presentation of the descent algebra of the symmetric group as a quiver with relations, the mechanism arising from a new construction of the descent algebra as a homomorphic image of an algebra of binary forests. Here we extend the method to construct a similar presentation of the descent algebra of the hyperoctahedral group, providing a simple proof of the known formula for the quiver of this algebra and a straightforward method for calculating the relations.

==> B6Even.tex <==
\begin{tikzpicture}[>=latex,join=bevel,scale=.60]
\pgfsetlinewidth{1bp}
% Edge: 32 -> 
\pgfsetcolor{black}
\draw [->] (369bp,78bp) .. controls (352bp,67bp) and (325bp,49bp)  .. (297bp,30bp);
% Edge: 42 -> 
\draw (305bp,55bp) node {$_d$};
\draw [->] (307bp,74bp) .. controls (302bp,65bp) and (297bp,53bp)  .. (287bp,34bp);
% Edge: 50 -> 
\draw (215bp,55bp) node {$_c$};
\draw [->] (189bp,78bp) .. controls (206bp,67bp) and (233bp,49bp)  .. (261bp,30bp);
% Edge: 41 -> 
\draw [->] (46bp,79bp) .. controls (51bp,77bp) and (57bp,74bp)  .. (63bp,72bp) .. controls (125bp,49bp) and (201bp,32bp)  .. (255bp,22bp);
% Edge: 3111 -> 51
\pgfsetcolor{black}
\draw [->] (143bp,146bp) .. controls (148bp,137bp) and (153bp,125bp)  .. (163bp,106bp);
% Edge: 2111 -> 11
\pgfsetcolor{black}
\draw [->] (42bp,147bp) .. controls (53bp,136bp) and (66bp,123bp)  .. (85bp,104bp);
% Edge: 2211 -> 42
\draw (290bp,125bp) node {$_b$};
\pgfsetcolor{black}
\draw [->] (258bp,147bp) .. controls (269bp,136bp) and (282bp,123bp)  .. (301bp,104bp);
% Edge: 3111 -> 11
\pgfsetcolor{black}
\draw [->] (127bp,146bp) .. controls (122bp,137bp) and (117bp,125bp)  .. (107bp,106bp);
% Edge: 21 -> 
\draw [->] (251bp,74bp) .. controls (256bp,65bp) and (261bp,53bp)  .. (271bp,34bp);
% Edge: 2111 -> 41
\pgfsetcolor{black}
\draw [->] (27bp,146bp) .. controls (27bp,137bp) and (27bp,128bp)  .. (27bp,108bp);
% Edge: 31 -> 
\pgfsetcolor{black}
\draw [->] (439bp,80bp) .. controls (434bp,77bp) and (428bp,74bp)  .. (423bp,72bp) .. controls (385bp,55bp) and (341bp,39bp)  .. (302bp,26bp);
% Edge: 2211 -> 21
\draw [->] (243bp,146bp) .. controls (243bp,137bp) and (243bp,128bp)  .. (243bp,108bp);
% Edge: 2211 -> 51
\draw (195bp,125bp) node {$_a$};
\pgfsetcolor{black}
\draw [->] (228bp,147bp) .. controls (217bp,136bp) and (204bp,123bp)  .. (185bp,104bp);

\pgfsetcolor{orange}
% Node: 11
\begin{scope}
\draw (126bp,86bp) -- (121bp,101bp) -- (99bp,108bp) -- (77bp,101bp) -- (72bp,86bp) -- (87bp,74bp) -- (111bp,74bp) -- cycle;
\draw (99bp,90bp) node {$11$};
\end{scope}
% Node: 
\begin{scope}
\draw (306bp,14bp) -- (301bp,29bp) -- (279bp,36bp) -- (257bp,29bp) -- (252bp,14bp) -- (267bp,2bp) -- (291bp,2bp) -- cycle;
\end{scope}
% Node: 2211
\begin{scope}
\draw (270bp,158bp) -- (265bp,173bp) -- (243bp,180bp) -- (221bp,173bp) -- (216bp,158bp) -- (231bp,146bp) -- (255bp,146bp) -- cycle;
\draw (243bp,162bp) node {$1122$};
\end{scope}
% Node: 21
\begin{scope}
\draw (270bp,86bp) -- (265bp,101bp) -- (243bp,108bp) -- (221bp,101bp) -- (216bp,86bp) -- (231bp,74bp) -- (255bp,74bp) -- cycle;
\draw (243bp,90bp) node {$12$};
\end{scope}
% Node: 32
\begin{scope}
\draw (414bp,86bp) -- (409bp,101bp) -- (387bp,108bp) -- (365bp,101bp) -- (360bp,86bp) -- (375bp,74bp) -- (399bp,74bp) -- cycle;
\draw (387bp,90bp) node {$23$};
\end{scope}
% Node: 31
\begin{scope}
\draw (486bp,86bp) -- (481bp,101bp) -- (459bp,108bp) -- (437bp,101bp) -- (432bp,86bp) -- (447bp,74bp) -- (471bp,74bp) -- cycle;
\draw (459bp,90bp) node {$13$};
\end{scope}
% Node: 42
\begin{scope}
\draw (342bp,86bp) -- (337bp,101bp) -- (315bp,108bp) -- (293bp,101bp) -- (288bp,86bp) -- (303bp,74bp) -- (327bp,74bp) -- cycle;
\draw (315bp,90bp) node {$24$};
\end{scope}
% Node: 3111
\begin{scope}
\draw (162bp,158bp) -- (157bp,173bp) -- (135bp,180bp) -- (113bp,173bp) -- (108bp,158bp) -- (123bp,146bp) -- (147bp,146bp) -- cycle;
\draw (135bp,162bp) node {$1113$};
\end{scope}
% Node: 41
\begin{scope}
\draw (54bp,86bp) -- (49bp,101bp) -- (27bp,108bp) -- (5bp,101bp) -- (0bp,86bp) -- (15bp,74bp) -- (39bp,74bp) -- cycle;
\draw (27bp,90bp) node {$14$};
\end{scope}
% Node: 2111
\begin{scope}
\draw (54bp,158bp) -- (49bp,173bp) -- (27bp,180bp) -- (5bp,173bp) -- (0bp,158bp) -- (15bp,146bp) -- (39bp,146bp) -- cycle;
\draw (27bp,162bp) node {$1112$};
\end{scope}
% Node: 51
\begin{scope}
\draw (198bp,86bp) -- (193bp,101bp) -- (171bp,108bp) -- (149bp,101bp) -- (144bp,86bp) -- (159bp,74bp) -- (183bp,74bp) -- cycle;
\draw (171bp,90bp) node {$15$};
\end{scope}

\end{tikzpicture}


==> B6Odd.tex <==
\begin{tikzpicture}[>=latex,join=bevel,scale=.60]
\pgfsetlinewidth{1bp}
% Edge: 321 -> 3
\pgfsetcolor{black}
\draw [->] (171bp,74bp) .. controls (171bp,65bp) and (171bp,56bp)  .. (171bp,36bp);
% Edge: 211 -> 4
\pgfsetcolor{black}
\draw [->] (265bp,75bp) .. controls (274bp,65bp) and (286bp,52bp)  .. (303bp,32bp);
% Edge: 321 -> 2
\pgfsetcolor{black}
\draw [->] (192bp,81bp) .. controls (199bp,78bp) and (208bp,74bp)  .. (216bp,72bp) .. controls (274bp,52bp) and (292bp,57bp)  .. (351bp,36bp) .. controls (353bp,35bp) and (354bp,35bp)  .. (365bp,29bp);
% Edge: 321 -> 1
\draw [->] (186bp,75bp) .. controls (197bp,64bp) and (210bp,51bp)  .. (229bp,32bp);
% Edge: 311 -> 1
\draw [->] (342bp,79bp) .. controls (323bp,68bp) and (293bp,49bp)  .. (262bp,30bp);
% Edge: 411 -> 6
\pgfsetcolor{black}
\draw [->] (99bp,74bp) .. controls (99bp,65bp) and (99bp,56bp)  .. (99bp,36bp);
% Edge: 21111 -> 111
\pgfsetcolor{black}
\draw [->] (55bp,146bp) .. controls (50bp,137bp) and (45bp,125bp)  .. (35bp,106bp);
% Edge: 21111 -> 411
\pgfsetcolor{black}
\draw [->] (71bp,146bp) .. controls (76bp,137bp) and (81bp,125bp)  .. (91bp,106bp);
% Edge: 211 -> 1
\pgfsetcolor{black}
\draw [->] (250bp,74bp) .. controls (249bp,65bp) and (248bp,55bp)  .. (245bp,35bp);
% Edge: 311 -> 5
\pgfsetcolor{black}
\draw [->] (377bp,77bp) .. controls (392bp,66bp) and (416bp,49bp)  .. (442bp,31bp);
% Edge: 411 -> 1
\pgfsetcolor{black}
\draw [->] (119bp,80bp) .. controls (143bp,67bp) and (184bp,48bp)  .. (221bp,29bp);
% Edge: 221 -> 5
\pgfsetcolor{black}
\draw [->] (452bp,74bp) .. controls (453bp,65bp) and (454bp,55bp)  .. (457bp,35bp);
% Edge: 221 -> 2
\pgfsetcolor{black}
\draw [->] (437bp,75bp) .. controls (428bp,65bp) and (416bp,52bp)  .. (399bp,32bp);
% Edge: 321 -> 6
\pgfsetcolor{black}
\draw [->] (154bp,78bp) .. controls (143bp,67bp) and (127bp,53bp)  .. (109bp,33bp);
% Edge: 321 -> 6
\draw [->] (160bp,74bp) .. controls (151bp,63bp) and (137bp,49bp)  .. (117bp,31bp);

\pgfsetcolor{orange}
% Node: 21111
\begin{scope}
\draw (90bp,158bp) -- (85bp,173bp) -- (63bp,180bp) -- (41bp,173bp) -- (36bp,158bp) -- (51bp,146bp) -- (75bp,146bp) -- cycle;
\draw (63bp,162bp) node {$11112$};
\end{scope}
% Node: 211
\begin{scope}
\draw (279bp,86bp) -- (274bp,101bp) -- (252bp,108bp) -- (230bp,101bp) -- (225bp,86bp) -- (240bp,74bp) -- (264bp,74bp) -- cycle;
\draw (252bp,90bp) node {$112$};
\end{scope}
% Node: 311
\begin{scope}
\draw (387bp,86bp) -- (382bp,101bp) -- (360bp,108bp) -- (338bp,101bp) -- (333bp,86bp) -- (348bp,74bp) -- (372bp,74bp) -- cycle;
\draw (360bp,90bp) node {$113$};
\end{scope}
% Node: 1
\begin{scope}
\draw (270bp,14bp) -- (265bp,29bp) -- (243bp,36bp) -- (221bp,29bp) -- (216bp,14bp) -- (231bp,2bp) -- (255bp,2bp) -- cycle;
\draw (243bp,18bp) node {$1$};
\end{scope}
% Node: 3
\begin{scope}
\draw (198bp,14bp) -- (193bp,29bp) -- (171bp,36bp) -- (149bp,29bp) -- (144bp,14bp) -- (159bp,2bp) -- (183bp,2bp) -- cycle;
\draw (171bp,18bp) node {$3$};
\end{scope}
% Node: 2
\begin{scope}
\draw (414bp,14bp) -- (409bp,29bp) -- (387bp,36bp) -- (365bp,29bp) -- (360bp,14bp) -- (375bp,2bp) -- (399bp,2bp) -- cycle;
\draw (387bp,18bp) node {$2$};
\end{scope}
% Node: 111
\begin{scope}
\draw (54bp,86bp) -- (49bp,101bp) -- (27bp,108bp) -- (5bp,101bp) -- (0bp,86bp) -- (15bp,74bp) -- (39bp,74bp) -- cycle;
\draw (27bp,90bp) node {$111$};
\end{scope}
% Node: 411
\begin{scope}
\draw (126bp,86bp) -- (121bp,101bp) -- (99bp,108bp) -- (77bp,101bp) -- (72bp,86bp) -- (87bp,74bp) -- (111bp,74bp) -- cycle;
\draw (99bp,90bp) node {$114$};
\end{scope}
% Node: 6
\begin{scope}
\draw (126bp,14bp) -- (121bp,29bp) -- (99bp,36bp) -- (77bp,29bp) -- (72bp,14bp) -- (87bp,2bp) -- (111bp,2bp) -- cycle;
\draw (99bp,18bp) node {$6$};
\end{scope}
% Node: 5
\begin{scope}
\draw (486bp,14bp) -- (481bp,29bp) -- (459bp,36bp) -- (437bp,29bp) -- (432bp,14bp) -- (447bp,2bp) -- (471bp,2bp) -- cycle;
\draw (459bp,18bp) node {$5$};
\end{scope}
% Node: 321
\begin{scope}
\draw (198bp,86bp) -- (193bp,101bp) -- (171bp,108bp) -- (149bp,101bp) -- (144bp,86bp) -- (159bp,74bp) -- (183bp,74bp) -- cycle;
\draw (171bp,90bp) node {$123$};
\end{scope}
% Node: 221
\begin{scope}
\draw (477bp,86bp) -- (472bp,101bp) -- (450bp,108bp) -- (428bp,101bp) -- (423bp,86bp) -- (438bp,74bp) -- (462bp,74bp) -- cycle;
\draw (450bp,90bp) node {$122$};
\end{scope}
% Node: 4
\begin{scope}
\draw (342bp,14bp) -- (337bp,29bp) -- (315bp,36bp) -- (293bp,29bp) -- (288bp,14bp) -- (303bp,2bp) -- (327bp,2bp) -- cycle;
\draw (315bp,18bp) node {$4$};
\end{scope}

\end{tikzpicture}


==> B7Even.tex <==
\begin{tikzpicture}[>=latex,join=bevel,scale=.60]
\pgfsetlinewidth{1bp}
\pgfsetcolor{black}
% Edge: 1123 -> 16
\draw [->] (279bp,182bp) .. controls (271bp,176bp) and (263bp,167bp)  .. (257bp,158bp) .. controls (252bp,150bp) and (249bp,142bp)  .. (245bp,124bp);
\draw (262bp,150bp) node {$_m$};
% Edge: 1123 -> 16
\draw [->] (291bp,177bp) .. controls (285bp,164bp) and (276bp,145bp)  .. (258bp,120bp);
\draw (285bp,150bp) node {$_l$};
% Edge: 24 -> 
\draw [->] (114bp,92bp) .. controls (133bp,74bp) and (170bp,44bp)  .. (219bp,22bp);
\draw (163bp,62bp) node {$_z$};
% Edge: 16 -> 
\draw [->] (243bp,89bp) .. controls (243bp,77bp) and (243bp,61bp)  .. (243bp,36bp);
\draw (249bp,62bp) node {$_t$};
% Edge: 1122 -> 15
\draw [->] (52bp,177bp) .. controls (47bp,165bp) and (41bp,147bp)  .. (33bp,122bp);
\draw (48bp,150bp) node {$_q$};
% Edge: 12 -> 
\draw [->] (184bp,90bp) .. controls (196bp,77bp) and (212bp,56bp)  .. (231bp,32bp);
\draw (217bp,62bp) node {$_x$};
% Edge: 1123 -> 13
\draw [->] (313bp,180bp) .. controls (333bp,162bp) and (353bp,142bp)  .. (374bp,120bp);
\draw (355bp,150bp) node {$_n$};
% Edge: 34 -> 
\draw [->] (439bp,96bp) .. controls (434bp,93bp) and (428bp,90bp)  .. (423bp,88bp) .. controls (361bp,57bp) and (347bp,39bp)  .. (268bp,19bp);
\draw (391bp,62bp) node {$_w$};
% Edge: 1123 -> 12
\draw [->] (271bp,189bp) .. controls (239bp,173bp) and (209bp,147bp)  .. (184bp,120bp);
\draw (227bp,150bp) node {$_p$};
% Edge: 13 -> 
\draw [->] (372bp,92bp) .. controls (353bp,74bp) and (316bp,44bp)  .. (267bp,22bp);
\draw (346bp,62bp) node {$_v$};
% Edge: 1123 -> 25
\draw [->] (300bp,177bp) .. controls (303bp,165bp) and (306bp,148bp)  .. (312bp,123bp);
\draw (312bp,150bp) node {$_r$};
% Edge: 1123 -> 34
\draw [->] (323bp,188bp) .. controls (366bp,172bp) and (408bp,144bp)  .. (442bp,119bp);
\draw (408bp,150bp) node {$_o$};
% Edge: 1122 -> 24
\draw [->] (66bp,177bp) .. controls (72bp,164bp) and (81bp,146bp)  .. (92bp,122bp);
\draw (85bp,150bp) node {$_s$};
% Edge: 25 -> 
\draw [->] (302bp,90bp) .. controls (290bp,77bp) and (274bp,56bp)  .. (255bp,32bp);
\draw (288bp,62bp) node {$_y$};
% Edge: 15 -> 
\draw [->] (47bp,96bp) .. controls (52bp,93bp) and (58bp,90bp)  .. (63bp,88bp) .. controls (125bp,57bp) and (139bp,39bp)  .. (218bp,19bp);
\draw (125bp,62bp) node {$_u$};
% Node: 24
\begin{scope}\pgfsetcolor{orange}
\draw (126bp,102bp) -- (121bp,117bp) -- (99bp,124bp) -- (77bp,117bp) -- (72bp,102bp) -- (87bp,90bp) -- (111bp,90bp) -- cycle;
\draw (99bp,106bp) node {$24$};
\end{scope}
% Node: 25
\begin{scope}\pgfsetcolor{orange}
\draw (342bp,102bp) -- (337bp,117bp) -- (315bp,124bp) -- (293bp,117bp) -- (288bp,102bp) -- (303bp,90bp) -- (327bp,90bp) -- cycle;
\draw (315bp,106bp) node {$25$};
\end{scope}
% Node: 13
\begin{scope}\pgfsetcolor{orange}
\draw (414bp,102bp) -- (409bp,117bp) -- (387bp,124bp) -- (365bp,117bp) -- (360bp,102bp) -- (375bp,90bp) -- (399bp,90bp) -- cycle;
\draw (387bp,106bp) node {$13$};
\end{scope}
% Node: 12
\begin{scope}\pgfsetcolor{orange}
\draw (198bp,102bp) -- (193bp,117bp) -- (171bp,124bp) -- (149bp,117bp) -- (144bp,102bp) -- (159bp,90bp) -- (183bp,90bp) -- cycle;
\draw (171bp,106bp) node {$12$};
\end{scope}
% Node: 15
\begin{scope}\pgfsetcolor{orange}
\draw (54bp,102bp) -- (49bp,117bp) -- (27bp,124bp) -- (5bp,117bp) -- (0bp,102bp) -- (15bp,90bp) -- (39bp,90bp) -- cycle;
\draw (27bp,106bp) node {$15$};
\end{scope}
% Node: 
\begin{scope}\pgfsetcolor{orange}
\draw (270bp,14bp) -- (265bp,29bp) -- (243bp,36bp) -- (221bp,29bp) -- (216bp,14bp) -- (231bp,2bp) -- (255bp,2bp) -- cycle;
\end{scope}
% Node: 16
\begin{scope}\pgfsetcolor{orange}
\draw (270bp,102bp) -- (265bp,117bp) -- (243bp,124bp) -- (221bp,117bp) -- (216bp,102bp) -- (231bp,90bp) -- (255bp,90bp) -- cycle;
\draw (243bp,106bp) node {$16$};
\end{scope}
% Node: 1122
\begin{scope}\pgfsetcolor{orange}
\draw (85bp,190bp) -- (80bp,205bp) -- (58bp,212bp) -- (36bp,205bp) -- (31bp,190bp) -- (46bp,178bp) -- (70bp,178bp) -- cycle;
\draw (58bp,194bp) node {$1122$};
\end{scope}
% Node: 1123
\begin{scope}\pgfsetcolor{orange}
\draw (324bp,190bp) -- (319bp,205bp) -- (297bp,212bp) -- (275bp,205bp) -- (270bp,190bp) -- (285bp,178bp) -- (309bp,178bp) -- cycle;
\draw (297bp,194bp) node {$1123$};
\end{scope}
% Node: 34
\begin{scope}\pgfsetcolor{orange}
\draw (486bp,102bp) -- (481bp,117bp) -- (459bp,124bp) -- (437bp,117bp) -- (432bp,102bp) -- (447bp,90bp) -- (471bp,90bp) -- cycle;
\draw (459bp,106bp) node {$34$};
\end{scope}
%
\end{tikzpicture}


==> B7Odd.tex <==
\begin{tikzpicture}[>=latex,join=bevel,scale=.60]
\pgfsetlinewidth{1bp}
\pgfsetcolor{black}
% Edge: 11122 -> 112
\draw [->] (131bp,178bp) .. controls (119bp,165bp) and (103bp,144bp)  .. (84bp,120bp);
\draw (115bp,150bp) node {$_a$};
% Edge: 115 -> 1
\draw [->] (199bp,93bp) .. controls (190bp,87bp) and (180bp,78bp)  .. (172bp,70bp) .. controls (160bp,58bp) and (156bp,48bp)  .. (144bp,31bp);
\draw (159bp,62bp) node {$_e$};
% Edge: 112 -> 1
\draw [->] (82bp,89bp) .. controls (90bp,76bp) and (102bp,57bp)  .. (117bp,33bp);
\draw (106bp,62bp) node {$_d$};
% Edge: 124 -> 7
\draw [->] (164bp,96bp) .. controls (176bp,90bp) and (191bp,81bp)  .. (202bp,70bp) .. controls (209bp,62bp) and (216bp,52bp)  .. (226bp,34bp);
\draw (218bp,62bp) node {$_k$};
% Edge: 124 -> 7
\draw [->] (153bp,90bp) .. controls (164bp,73bp) and (181bp,49bp)  .. (211bp,26bp);
\draw (183bp,62bp) node {$_j$};
% Edge: 115 -> 7
\draw [->] (228bp,90bp) .. controls (232bp,84bp) and (236bp,77bp)  .. (238bp,70bp) .. controls (240bp,62bp) and (240bp,53bp)  .. (238bp,35bp);
\draw (245bp,62bp) node {$_i$};
% Edge: 124 -> 4
\draw [->] (126bp,95bp) .. controls (115bp,88bp) and (101bp,79bp)  .. (90bp,70bp) .. controls (79bp,60bp) and (66bp,49bp)  .. (49bp,32bp);
\draw (70bp,62bp) node {$_h$};
% Edge: 11122 -> 115
\draw [->] (157bp,178bp) .. controls (169bp,165bp) and (185bp,144bp)  .. (204bp,120bp);
\draw (174bp,150bp) node {$_b$};
% Edge: 112 -> 4
\draw [->] (54bp,94bp) .. controls (45bp,88bp) and (37bp,80bp)  .. (32bp,70bp) .. controls (29bp,62bp) and (28bp,53bp)  .. (31bp,35bp);
\draw (36bp,62bp) node {$_g$};
% Edge: 11122 -> 124
\draw [->] (144bp,177bp) .. controls (144bp,165bp) and (144bp,149bp)  .. (144bp,124bp);
\draw (150bp,150bp) node {$_c$};
% Edge: 124 -> 1
\draw [->] (141bp,89bp) .. controls (138bp,77bp) and (135bp,60bp)  .. (129bp,35bp);
\draw (130bp,62bp) node {$_f$};
% Node: 1
\begin{scope}\pgfsetcolor{orange}
\draw (153bp,14bp) -- (148bp,29bp) -- (126bp,36bp) -- (104bp,29bp) -- (99bp,14bp) -- (114bp,2bp) -- (138bp,2bp) -- cycle;
\draw (126bp,18bp) node {$1$};
\end{scope}
% Node: 115
\begin{scope}\pgfsetcolor{orange}
\draw (243bp,102bp) -- (238bp,117bp) -- (216bp,124bp) -- (194bp,117bp) -- (189bp,102bp) -- (204bp,90bp) -- (228bp,90bp) -- cycle;
\draw (216bp,106bp) node {$115$};
\end{scope}
% Node: 11122
\begin{scope}\pgfsetcolor{orange}
\draw (171bp,190bp) -- (166bp,205bp) -- (144bp,212bp) -- (122bp,205bp) -- (117bp,190bp) -- (132bp,178bp) -- (156bp,178bp) -- cycle;
\draw (144bp,194bp) node {$11122$};
\end{scope}
% Node: 124
\begin{scope}\pgfsetcolor{orange}
\draw (171bp,102bp) -- (166bp,117bp) -- (144bp,124bp) -- (122bp,117bp) -- (117bp,102bp) -- (132bp,90bp) -- (156bp,90bp) -- cycle;
\draw (144bp,106bp) node {$124$};
\end{scope}
% Node: 4
\begin{scope}\pgfsetcolor{orange}
\draw (63bp,14bp) -- (58bp,29bp) -- (36bp,36bp) -- (14bp,29bp) -- (9bp,14bp) -- (24bp,2bp) -- (48bp,2bp) -- cycle;
\draw (36bp,18bp) node {$4$};
\end{scope}
% Node: 7
\begin{scope}\pgfsetcolor{orange}
\draw (261bp,14bp) -- (256bp,29bp) -- (234bp,36bp) -- (212bp,29bp) -- (207bp,14bp) -- (222bp,2bp) -- (246bp,2bp) -- cycle;
\draw (234bp,18bp) node {$7$};
\end{scope}
% Node: 112
\begin{scope}\pgfsetcolor{orange}
\draw (99bp,102bp) -- (94bp,117bp) -- (72bp,124bp) -- (50bp,117bp) -- (45bp,102bp) -- (60bp,90bp) -- (84bp,90bp) -- cycle;
\draw (72bp,106bp) node {$112$};
\end{scope}
%
\end{tikzpicture}


==> OrderExample.tex <==
\begin{align*}
X=\vcenter{\begin{xy}<.2cm,0cm>:
(2,5)="1"*+!U{_1};
"1";(1,4)*+!U{\color{red}1}**\dir{-};
"1";(8,4)="2"*+!U{_2}**\dir{-};
"2";(4,3)="7"*+!U{_7}**\dir{-};
"7";(3,2)*+!U{\color{red}1}**\dir{-};
"7";(6,2)="8"*+!U{_8}**\dir{-};
"8";(5,1)*+!U{\color{red}1}**\dir{-};
"8";(7,1)*+!U{\color{red}2}**\dir{-};
"2";(10,3)="9"*+!U{_9}**\dir{-};
"9";(9,2)*+!U{\color{red}2}**\dir{-};
"9";(12,2)="10"*+!U{_0}**\dir{-};
"10";(11,1)*+!U{\color{red}1}**\dir{-};
"10";(13,1)*+!U{\color{red}2}**\dir{-};
(15,5)="3"*+!U{_3};
"3";(14,4)*+!U{\color{red}1}**\dir{-};
"3";(17,4)="4"*+!U{_4}**\dir{-};
"4";(16,3)*+!U{\color{red}1}**\dir{-};
"4";(18,3)*+!U{\color{red}4}**\dir{-};
(20,5)="5"*+!U{_5};
"5";(19,4)*+!U{\color{red}1}**\dir{-};
"5";(22,4)="6"*+!U{_6}**\dir{-};
"6";(21,3)*+!U{\color{red}1}**\dir{-};
"6";(23,3)*+!U{\color{red}5}**\dir{-};
\end{xy}}
\prec_X&\vcenter{\begin{xy}<.2cm,0cm>:
(2,5)="1"*+!U{_1};
"1";(1,4)*+!U{\color{red}1}**\dir{-};
"1";(8,4)="2"*+!U{_2}**\dir{-};
"2";(4,3)="7"*+!U{_7}**\dir{-};
"7";(3,2)*+!U{\color{red}1}**\dir{-};
"7";(6,2)="8"*+!U{_8}**\dir{-};
"8";(5,1)*+!U{\color{red}1}**\dir{-};
"8";(7,1)*+!U{\color{red}2}**\dir{-};
"2";(12,3)="9"*+!U{_9}**\dir{-};
"9";(10,2)="10"*+!U{_0}**\dir{-};
"10";(9,1)*+!U{\color{red}2}**\dir{-};
"10";(11,1)*+!U{\color{red}1}**\dir{-};
"9";(13,2)*+!U{\color{red}2}**\dir{-};
(15,5)="3"*+!U{_3};
"3";(14,4)*+!U{\color{red}1}**\dir{-};
"3";(17,4)="4"*+!U{_4}**\dir{-};
"4";(16,3)*+!U{\color{red}1}**\dir{-};
"4";(18,3)*+!U{\color{red}4}**\dir{-};
(20,5)="5"*+!U{_5};
"5";(19,4)*+!U{\color{red}1}**\dir{-};
"5";(22,4)="6"*+!U{_6}**\dir{-};
"6";(21,3)*+!U{\color{red}1}**\dir{-};
"6";(23,3)*+!U{\color{red}5}**\dir{-};
\end{xy}}\\
\prec_X\vcenter{\begin{xy}<.2cm,0cm>:
(2,5)="1"*+!U{_1};
"1";(1,4)*+!U{\color{red}1}**\dir{-};
"1";(8,4)="2"*+!U{_2}**\dir{-};
"2";(4,3)="7"*+!U{_7}**\dir{-};
"7";(3,2)*+!U{\color{red}1}**\dir{-};
"7";(6,2)="8"*+!U{_8}**\dir{-};
"8";(5,1)*+!U{\color{red}1}**\dir{-};
"8";(7,1)*+!U{\color{red}2}**\dir{-};
"2";(9,3)*+!U{\color{red}5}**\dir{-};
(11,5)="3"*+!U{_3};
"3";(10,4)*+!U{\color{red}1}**\dir{-};
"3";(13,4)="4"*+!U{_4}**\dir{-};
"4";(12,3)*+!U{\color{red}1}**\dir{-};
"4";(14,3)*+!U{\color{red}4}**\dir{-};
(16,5)="5"*+!U{_5};
"5";(15,4)*+!U{\color{red}1}**\dir{-};
"5";(18,4)="6"*+!U{_6}**\dir{-};
"6";(17,3)*+!U{\color{red}1}**\dir{-};
"6";(20,3)="9"*+!U{_9}**\dir{-};
"9";(19,2)*+!U{\color{red}2}**\dir{-};
"9";(22,2)="10"*+!U{_0}**\dir{-};
"10";(21,1)*+!U{\color{red}1}**\dir{-};
"10";(23,1)*+!U{\color{red}2}**\dir{-};
\end{xy}}
\prec_X&\vcenter{\begin{xy}<.2cm,0cm>:
(2,5)="1"*+!U{_1};
"1";(1,4)*+!U{\color{red}1}**\dir{-};
"1";(8,4)="2"*+!U{_2}**\dir{-};
"2";(4,3)="7"*+!U{_7}**\dir{-};
"7";(3,2)*+!U{\color{red}1}**\dir{-};
"7";(6,2)="8"*+!U{_8}**\dir{-};
"8";(5,1)*+!U{\color{red}1}**\dir{-};
"8";(7,1)*+!U{\color{red}2}**\dir{-};
"2";(9,3)*+!U{\color{red}5}**\dir{-};
(11,5)="3"*+!U{_3};
"3";(10,4)*+!U{\color{red}1}**\dir{-};
"3";(13,4)="4"*+!U{_4}**\dir{-};
"4";(12,3)*+!U{\color{red}1}**\dir{-};
"4";(14,3)*+!U{\color{red}4}**\dir{-};
(16,5)="5"*+!U{_5};
"5";(15,4)*+!U{\color{red}1}**\dir{-};
"5";(18,4)="6"*+!U{_6}**\dir{-};
"6";(17,3)*+!U{\color{red}1}**\dir{-};
"6";(22,3)="9"*+!U{_9}**\dir{-};
"9";(20,2)="10"*+!U{_0}**\dir{-};
"10";(19,1)*+!U{\color{red}2}**\dir{-};
"10";(21,1)*+!U{\color{red}1}**\dir{-};
"9";(23,2)*+!U{\color{red}2}**\dir{-};
\end{xy}}\\
\prec_X\vcenter{\begin{xy}<.2cm,0cm>:
(2,5)="1"*+!U{_1};
"1";(1,4)*+!U{\color{red}1}**\dir{-};
"1";(8,4)="2"*+!U{_2}**\dir{-};
"2";(6,3)="7"*+!U{_7}**\dir{-};
"7";(4,2)="8"*+!U{_8}**\dir{-};
"8";(3,1)*+!U{\color{red}2}**\dir{-};
"8";(5,1)*+!U{\color{red}1}**\dir{-};
"7";(7,2)*+!U{\color{red}1}**\dir{-};
"2";(10,3)="9"*+!U{_9}**\dir{-};
"9";(9,2)*+!U{\color{red}2}**\dir{-};
"9";(12,2)="10"*+!U{_0}**\dir{-};
"10";(11,1)*+!U{\color{red}1}**\dir{-};
"10";(13,1)*+!U{\color{red}2}**\dir{-};
(15,5)="3"*+!U{_3};
"3";(14,4)*+!U{\color{red}1}**\dir{-};
"3";(17,4)="4"*+!U{_4}**\dir{-};
"4";(16,3)*+!U{\color{red}1}**\dir{-};
"4";(18,3)*+!U{\color{red}4}**\dir{-};
(20,5)="5"*+!U{_5};
"5";(19,4)*+!U{\color{red}1}**\dir{-};
"5";(22,4)="6"*+!U{_6}**\dir{-};
"6";(21,3)*+!U{\color{red}1}**\dir{-};
"6";(23,3)*+!U{\color{red}5}**\dir{-};
\end{xy}}
\prec_X&\vcenter{\begin{xy}<.2cm,0cm>:
(2,5)="1"*+!U{_1};
"1";(1,4)*+!U{\color{red}1}**\dir{-};
"1";(8,4)="2"*+!U{_2}**\dir{-};
"2";(6,3)="7"*+!U{_7}**\dir{-};
"7";(4,2)="8"*+!U{_8}**\dir{-};
"8";(3,1)*+!U{\color{red}2}**\dir{-};
"8";(5,1)*+!U{\color{red}1}**\dir{-};
"7";(7,2)*+!U{\color{red}1}**\dir{-};
"2";(12,3)="9"*+!U{_9}**\dir{-};
"9";(10,2)="10"*+!U{_0}**\dir{-};
"10";(9,1)*+!U{\color{red}2}**\dir{-};
"10";(11,1)*+!U{\color{red}1}**\dir{-};
"9";(13,2)*+!U{\color{red}2}**\dir{-};
(15,5)="3"*+!U{_3};
"3";(14,4)*+!U{\color{red}1}**\dir{-};
"3";(17,4)="4"*+!U{_4}**\dir{-};
"4";(16,3)*+!U{\color{red}1}**\dir{-};
"4";(18,3)*+!U{\color{red}4}**\dir{-};
(20,5)="5"*+!U{_5};
"5";(19,4)*+!U{\color{red}1}**\dir{-};
"5";(22,4)="6"*+!U{_6}**\dir{-};
"6";(21,3)*+!U{\color{red}1}**\dir{-};
"6";(23,3)*+!U{\color{red}5}**\dir{-};
\end{xy}}\\
\prec_X\vcenter{\begin{xy}<.2cm,0cm>:
(2,5)="1"*+!U{_1};
"1";(1,4)*+!U{\color{red}1}**\dir{-};
"1";(8,4)="2"*+!U{_2}**\dir{-};
"2";(6,3)="7"*+!U{_7}**\dir{-};
"7";(4,2)="8"*+!U{_8}**\dir{-};
"8";(3,1)*+!U{\color{red}2}**\dir{-};
"8";(5,1)*+!U{\color{red}1}**\dir{-};
"7";(7,2)*+!U{\color{red}1}**\dir{-};
"2";(9,3)*+!U{\color{red}5}**\dir{-};
(11,5)="3"*+!U{_3};
"3";(10,4)*+!U{\color{red}1}**\dir{-};
"3";(13,4)="4"*+!U{_4}**\dir{-};
"4";(12,3)*+!U{\color{red}1}**\dir{-};
"4";(14,3)*+!U{\color{red}4}**\dir{-};
(16,5)="5"*+!U{_5};
"5";(15,4)*+!U{\color{red}1}**\dir{-};
"5";(18,4)="6"*+!U{_6}**\dir{-};
"6";(17,3)*+!U{\color{red}1}**\dir{-};
"6";(20,3)="9"*+!U{_9}**\dir{-};
"9";(19,2)*+!U{\color{red}2}**\dir{-};
"9";(22,2)="10"*+!U{_0}**\dir{-};
"10";(21,1)*+!U{\color{red}1}**\dir{-};
"10";(23,1)*+!U{\color{red}2}**\dir{-};
\end{xy}}
\prec_X&\vcenter{\begin{xy}<.2cm,0cm>:
(2,5)="1"*+!U{_1};
"1";(1,4)*+!U{\color{red}1}**\dir{-};
"1";(8,4)="2"*+!U{_2}**\dir{-};
"2";(6,3)="7"*+!U{_7}**\dir{-};
"7";(4,2)="8"*+!U{_8}**\dir{-};
"8";(3,1)*+!U{\color{red}2}**\dir{-};
"8";(5,1)*+!U{\color{red}1}**\dir{-};
"7";(7,2)*+!U{\color{red}1}**\dir{-};
"2";(9,3)*+!U{\color{red}5}**\dir{-};
(11,5)="3"*+!U{_3};
"3";(10,4)*+!U{\color{red}1}**\dir{-};
"3";(13,4)="4"*+!U{_4}**\dir{-};
"4";(12,3)*+!U{\color{red}1}**\dir{-};
"4";(14,3)*+!U{\color{red}4}**\dir{-};
(16,5)="5"*+!U{_5};
"5";(15,4)*+!U{\color{red}1}**\dir{-};
"5";(18,4)="6"*+!U{_6}**\dir{-};
"6";(17,3)*+!U{\color{red}1}**\dir{-};
"6";(22,3)="9"*+!U{_9}**\dir{-};
"9";(20,2)="10"*+!U{_0}**\dir{-};
"10";(19,1)*+!U{\color{red}2}**\dir{-};
"10";(21,1)*+!U{\color{red}1}**\dir{-};
"9";(23,2)*+!U{\color{red}2}**\dir{-};
\end{xy}}\\
\prec_X\vcenter{\begin{xy}<.2cm,0cm>:
(2,5)="1"*+!U{_1};
"1";(1,4)*+!U{\color{red}1}**\dir{-};
"1";(4,4)="2"*+!U{_2}**\dir{-};
"2";(3,3)*+!U{\color{red}4}**\dir{-};
"2";(6,3)="9"*+!U{_9}**\dir{-};
"9";(5,2)*+!U{\color{red}2}**\dir{-};
"9";(8,2)="10"*+!U{_0}**\dir{-};
"10";(7,1)*+!U{\color{red}1}**\dir{-};
"10";(9,1)*+!U{\color{red}2}**\dir{-};
(11,5)="3"*+!U{_3};
"3";(10,4)*+!U{\color{red}1}**\dir{-};
"3";(13,4)="4"*+!U{_4}**\dir{-};
"4";(12,3)*+!U{\color{red}1}**\dir{-};
"4";(15,3)="7"*+!U{_7}**\dir{-};
"7";(14,2)*+!U{\color{red}1}**\dir{-};
"7";(17,2)="8"*+!U{_8}**\dir{-};
"8";(16,1)*+!U{\color{red}1}**\dir{-};
"8";(18,1)*+!U{\color{red}2}**\dir{-};
(20,5)="5"*+!U{_5};
"5";(19,4)*+!U{\color{red}1}**\dir{-};
"5";(22,4)="6"*+!U{_6}**\dir{-};
"6";(21,3)*+!U{\color{red}1}**\dir{-};
"6";(23,3)*+!U{\color{red}5}**\dir{-};
\end{xy}}
\prec_X&\vcenter{\begin{xy}<.2cm,0cm>:
(2,5)="1"*+!U{_1};
"1";(1,4)*+!U{\color{red}1}**\dir{-};
"1";(4,4)="2"*+!U{_2}**\dir{-};
"2";(3,3)*+!U{\color{red}4}**\dir{-};
"2";(6,3)="9"*+!U{_9}**\dir{-};
"9";(5,2)*+!U{\color{red}2}**\dir{-};
"9";(8,2)="10"*+!U{_0}**\dir{-};
"10";(7,1)*+!U{\color{red}1}**\dir{-};
"10";(9,1)*+!U{\color{red}2}**\dir{-};
(11,5)="3"*+!U{_3};
"3";(10,4)*+!U{\color{red}1}**\dir{-};
"3";(13,4)="4"*+!U{_4}**\dir{-};
"4";(12,3)*+!U{\color{red}1}**\dir{-};
"4";(17,3)="7"*+!U{_7}**\dir{-};
"7";(15,2)="8"*+!U{_8}**\dir{-};
"8";(14,1)*+!U{\color{red}2}**\dir{-};
"8";(16,1)*+!U{\color{red}1}**\dir{-};
"7";(18,2)*+!U{\color{red}1}**\dir{-};
(20,5)="5"*+!U{_5};
"5";(19,4)*+!U{\color{red}1}**\dir{-};
"5";(22,4)="6"*+!U{_6}**\dir{-};
"6";(21,3)*+!U{\color{red}1}**\dir{-};
"6";(23,3)*+!U{\color{red}5}**\dir{-};
\end{xy}}\\
\prec_X\vcenter{\begin{xy}<.2cm,0cm>:
(2,5)="1"*+!U{_1};
"1";(1,4)*+!U{\color{red}1}**\dir{-};
"1";(4,4)="2"*+!U{_2}**\dir{-};
"2";(3,3)*+!U{\color{red}4}**\dir{-};
"2";(8,3)="9"*+!U{_9}**\dir{-};
"9";(6,2)="10"*+!U{_0}**\dir{-};
"10";(5,1)*+!U{\color{red}2}**\dir{-};
"10";(7,1)*+!U{\color{red}1}**\dir{-};
"9";(9,2)*+!U{\color{red}2}**\dir{-};
(11,5)="3"*+!U{_3};
"3";(10,4)*+!U{\color{red}1}**\dir{-};
"3";(13,4)="4"*+!U{_4}**\dir{-};
"4";(12,3)*+!U{\color{red}1}**\dir{-};
"4";(15,3)="7"*+!U{_7}**\dir{-};
"7";(14,2)*+!U{\color{red}1}**\dir{-};
"7";(17,2)="8"*+!U{_8}**\dir{-};
"8";(16,1)*+!U{\color{red}1}**\dir{-};
"8";(18,1)*+!U{\color{red}2}**\dir{-};
(20,5)="5"*+!U{_5};
"5";(19,4)*+!U{\color{red}1}**\dir{-};
"5";(22,4)="6"*+!U{_6}**\dir{-};
"6";(21,3)*+!U{\color{red}1}**\dir{-};
"6";(23,3)*+!U{\color{red}5}**\dir{-};
\end{xy}}
\prec_X&\vcenter{\begin{xy}<.2cm,0cm>:
(2,5)="1"*+!U{_1};
"1";(1,4)*+!U{\color{red}1}**\dir{-};
"1";(4,4)="2"*+!U{_2}**\dir{-};
"2";(3,3)*+!U{\color{red}4}**\dir{-};
"2";(8,3)="9"*+!U{_9}**\dir{-};
"9";(6,2)="10"*+!U{_0}**\dir{-};
"10";(5,1)*+!U{\color{red}2}**\dir{-};
"10";(7,1)*+!U{\color{red}1}**\dir{-};
"9";(9,2)*+!U{\color{red}2}**\dir{-};
(11,5)="3"*+!U{_3};
"3";(10,4)*+!U{\color{red}1}**\dir{-};
"3";(13,4)="4"*+!U{_4}**\dir{-};
"4";(12,3)*+!U{\color{red}1}**\dir{-};
"4";(17,3)="7"*+!U{_7}**\dir{-};
"7";(15,2)="8"*+!U{_8}**\dir{-};
"8";(14,1)*+!U{\color{red}2}**\dir{-};
"8";(16,1)*+!U{\color{red}1}**\dir{-};
"7";(18,2)*+!U{\color{red}1}**\dir{-};
(20,5)="5"*+!U{_5};
"5";(19,4)*+!U{\color{red}1}**\dir{-};
"5";(22,4)="6"*+!U{_6}**\dir{-};
"6";(21,3)*+!U{\color{red}1}**\dir{-};
"6";(23,3)*+!U{\color{red}5}**\dir{-};
\end{xy}}\\
\prec_X\vcenter{\begin{xy}<.2cm,0cm>:
(2,5)="1"*+!U{_1};
"1";(1,4)*+!U{\color{red}1}**\dir{-};
"1";(4,4)="2"*+!U{_2}**\dir{-};
"2";(3,3)*+!U{\color{red}4}**\dir{-};
"2";(5,3)*+!U{\color{red}5}**\dir{-};
(7,5)="3"*+!U{_3};
"3";(6,4)*+!U{\color{red}1}**\dir{-};
"3";(9,4)="4"*+!U{_4}**\dir{-};
"4";(8,3)*+!U{\color{red}1}**\dir{-};
"4";(11,3)="7"*+!U{_7}**\dir{-};
"7";(10,2)*+!U{\color{red}1}**\dir{-};
"7";(13,2)="8"*+!U{_8}**\dir{-};
"8";(12,1)*+!U{\color{red}1}**\dir{-};
"8";(14,1)*+!U{\color{red}2}**\dir{-};
(16,5)="5"*+!U{_5};
"5";(15,4)*+!U{\color{red}1}**\dir{-};
"5";(18,4)="6"*+!U{_6}**\dir{-};
"6";(17,3)*+!U{\color{red}1}**\dir{-};
"6";(20,3)="9"*+!U{_9}**\dir{-};
"9";(19,2)*+!U{\color{red}2}**\dir{-};
"9";(22,2)="10"*+!U{_0}**\dir{-};
"10";(21,1)*+!U{\color{red}1}**\dir{-};
"10";(23,1)*+!U{\color{red}2}**\dir{-};
\end{xy}}
\prec_X&\vcenter{\begin{xy}<.2cm,0cm>:
(2,5)="1"*+!U{_1};
"1";(1,4)*+!U{\color{red}1}**\dir{-};
"1";(4,4)="2"*+!U{_2}**\dir{-};
"2";(3,3)*+!U{\color{red}4}**\dir{-};
"2";(5,3)*+!U{\color{red}5}**\dir{-};
(7,5)="3"*+!U{_3};
"3";(6,4)*+!U{\color{red}1}**\dir{-};
"3";(9,4)="4"*+!U{_4}**\dir{-};
"4";(8,3)*+!U{\color{red}1}**\dir{-};
"4";(11,3)="7"*+!U{_7}**\dir{-};
"7";(10,2)*+!U{\color{red}1}**\dir{-};
"7";(13,2)="8"*+!U{_8}**\dir{-};
"8";(12,1)*+!U{\color{red}1}**\dir{-};
"8";(14,1)*+!U{\color{red}2}**\dir{-};
(16,5)="5"*+!U{_5};
"5";(15,4)*+!U{\color{red}1}**\dir{-};
"5";(18,4)="6"*+!U{_6}**\dir{-};
"6";(17,3)*+!U{\color{red}1}**\dir{-};
"6";(22,3)="9"*+!U{_9}**\dir{-};
"9";(20,2)="10"*+!U{_0}**\dir{-};
"10";(19,1)*+!U{\color{red}2}**\dir{-};
"10";(21,1)*+!U{\color{red}1}**\dir{-};
"9";(23,2)*+!U{\color{red}2}**\dir{-};
\end{xy}}\\
\prec_X\vcenter{\begin{xy}<.2cm,0cm>:
(2,5)="1"*+!U{_1};
"1";(1,4)*+!U{\color{red}1}**\dir{-};
"1";(4,4)="2"*+!U{_2}**\dir{-};
"2";(3,3)*+!U{\color{red}4}**\dir{-};
"2";(5,3)*+!U{\color{red}5}**\dir{-};
(7,5)="3"*+!U{_3};
"3";(6,4)*+!U{\color{red}1}**\dir{-};
"3";(9,4)="4"*+!U{_4}**\dir{-};
"4";(8,3)*+!U{\color{red}1}**\dir{-};
"4";(13,3)="7"*+!U{_7}**\dir{-};
"7";(11,2)="8"*+!U{_8}**\dir{-};
"8";(10,1)*+!U{\color{red}2}**\dir{-};
"8";(12,1)*+!U{\color{red}1}**\dir{-};
"7";(14,2)*+!U{\color{red}1}**\dir{-};
(16,5)="5"*+!U{_5};
"5";(15,4)*+!U{\color{red}1}**\dir{-};
"5";(18,4)="6"*+!U{_6}**\dir{-};
"6";(17,3)*+!U{\color{red}1}**\dir{-};
"6";(20,3)="9"*+!U{_9}**\dir{-};
"9";(19,2)*+!U{\color{red}2}**\dir{-};
"9";(22,2)="10"*+!U{_0}**\dir{-};
"10";(21,1)*+!U{\color{red}1}**\dir{-};
"10";(23,1)*+!U{\color{red}2}**\dir{-};
\end{xy}}
\prec_X&\vcenter{\begin{xy}<.2cm,0cm>:
(2,5)="1"*+!U{_1};
"1";(1,4)*+!U{\color{red}1}**\dir{-};
"1";(4,4)="2"*+!U{_2}**\dir{-};
"2";(3,3)*+!U{\color{red}4}**\dir{-};
"2";(5,3)*+!U{\color{red}5}**\dir{-};
(7,5)="3"*+!U{_3};
"3";(6,4)*+!U{\color{red}1}**\dir{-};
"3";(9,4)="4"*+!U{_4}**\dir{-};
"4";(8,3)*+!U{\color{red}1}**\dir{-};
"4";(13,3)="7"*+!U{_7}**\dir{-};
"7";(11,2)="8"*+!U{_8}**\dir{-};
"8";(10,1)*+!U{\color{red}2}**\dir{-};
"8";(12,1)*+!U{\color{red}1}**\dir{-};
"7";(14,2)*+!U{\color{red}1}**\dir{-};
(16,5)="5"*+!U{_5};
"5";(15,4)*+!U{\color{red}1}**\dir{-};
"5";(18,4)="6"*+!U{_6}**\dir{-};
"6";(17,3)*+!U{\color{red}1}**\dir{-};
"6";(22,3)="9"*+!U{_9}**\dir{-};
"9";(20,2)="10"*+!U{_0}**\dir{-};
"10";(19,1)*+!U{\color{red}2}**\dir{-};
"10";(21,1)*+!U{\color{red}1}**\dir{-};
"9";(23,2)*+!U{\color{red}2}**\dir{-};
\end{xy}}
\end{align*}

